Theory of Many-Body Multipole Operators in Single-Centered Electron Systems: Two-Body Toroidal Monopoles in Spinless Orbitals

One-body multipole operators are defined as irreducible representations of rotational symmetry together with spatial-inversion and time-reversal symmetries, providing a systematic framework for classifying electronic internal degrees of freedom and for describing a wide variety of composite order parameters. While this formalism has been successfully established for the one-body operator space, a systematic classification of the many-body operator space, especially in interacting systems, remains an open challenge. In this paper, we extend the multipole formalism in the one-body operator space to the many-body operator space. By formulating fermionic creation and annihilation operators as spherical tensors and employing Clebsch-Gordan coupling combined with the exterior (Grassmann) algebra, we construct an irreducible decomposition of many-body operators that fully incorporates fermionic antisymmetrization. As a concrete application, we classify monopoles appearing in spinless many-body operators. In particular, we show that the electric toroidal monopole, a pseudoscalar breaking spatial-inversion symmetry, and the magnetic toroidal monopole, a time reversal-odd scalar, become active in spinless interacting many-body systems, although they are absent in the spinless one-body hybrid orbital space.

==> (inline-0) <==
\begin{align*}
{G_{0}}_{[3]} &=  
\frac{1}{2} \left(\left[[c^\dagger_d \times c^\dagger_f]_{5} \times[\tilde c_f \times \tilde c_f]_{5}\right]_{0} + h.c. \right)\\
&= 
  \frac{\sqrt{66}}{14} {\bm T}^{df}_1 \cdot {\bm M}_1^{f}
- \frac{5\sqrt{33}}{42}  {\bm G}^{df}_2 \cdot {\bm Q}_2^{f}
+ \frac{\sqrt{77}}{21}  {\bm T}^{df}_3 \cdot {\bm M}_3^{f}
-\frac{1}{7}  {\bm G}^{df}_4 \cdot {\bm Q}_4^{f}
+ \frac{1}{42}  {\bm T}^{df}_5 \cdot {\bm M}_5^{f}
\\ 
&= 
\frac{\sqrt{22}}{22}\Big(c^\dagger_{d,-2}\,c^\dagger_{f,-3}\,c_{f,-2}\,c_{f,-3} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,-2}\,c_{f,-1}\,c_{f,-3} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-3}\,c_{f,-1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{2}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{f,0}\,c_{f,-3} + \frac{1}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{f,-1}\,c_{f,-2} + \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{f,0}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{10}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{f,-1}\,c_{f,-2} + \frac{2 \sqrt{5}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{f,0}\,c_{f,-3} + \frac{\sqrt{10}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{f,-1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{2}}{6}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,-3} + \frac{1}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{f,0}\,c_{f,-2} + \frac{\sqrt{6}}{6}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{f,0}\,c_{f,-2} + \frac{\sqrt{10}}{10}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{f,1}\,c_{f,-3} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{f,0}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{10}}{30}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{f,1}\,c_{f,-3} + \frac{\sqrt{5}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{f,0}\,c_{f,-2} + \frac{\sqrt{15}}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{3}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{f,1}\,c_{f,-2} + \frac{\sqrt{30}}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{f,0}\,c_{f,-1} + \frac{2 \sqrt{5}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,-2} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{f,0}\,c_{f,-1} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{3 \sqrt{6}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,-2} + \frac{\sqrt{5}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{f,0}\,c_{f,-1} + \frac{\sqrt{6}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{3 \sqrt{10}}{35}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{f,1}\,c_{f,-2} + \frac{2 \sqrt{3}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{f,0}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{70}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{f,1}\,c_{f,-2} + \frac{\sqrt{2}}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{f,0}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2}{21}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,-2} + \frac{5}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{f,1}\,c_{f,-1} + \frac{\sqrt{10}}{42}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,-2} + \frac{5 \sqrt{10}}{42}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{f,1}\,c_{f,-1} + \frac{\sqrt{5}}{21}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{4 \sqrt{5}}{21}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,-2} + \frac{5 \sqrt{5}}{21}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,-1} + \frac{\sqrt{10}}{42}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{f,2}\,c_{f,-2} + \frac{5 \sqrt{10}}{42}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2}{21}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{f,2}\,c_{f,-2} + \frac{5}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{f,1}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{15}}{70}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{f,2}\,c_{f,-1} + \frac{\sqrt{2}}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{6}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{3 \sqrt{10}}{35}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,-1} + \frac{2 \sqrt{3}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{3 \sqrt{6}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,-1} + \frac{\sqrt{5}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{f,1}\,c_{f,0} + \frac{2 \sqrt{5}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,-1} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{15}}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{3}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{f,2}\,c_{f,-1} + \frac{\sqrt{30}}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{10}}{30}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{5}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{f,2}\,c_{f,0} + \frac{\sqrt{10}}{10}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,-1} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{6}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,-1} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,0} + \frac{\sqrt{2}}{6}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{f,3}\,c_{f,-1}
\\
&\qquad + \frac{1}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,0} + \frac{2 \sqrt{5}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,0} + \frac{\sqrt{10}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{f,2}\,c_{f,1}
\\
&\qquad + \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,0} + \frac{2 \sqrt{10}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,1} + \frac{\sqrt{2}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,0}
\\
&\qquad + \frac{1}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,1} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,1}
\\
&\qquad + c^\dagger_{d,2}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,2} + c^\dagger_{f,-2}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-3} + \frac{\sqrt{15}}{5}\,c^\dagger_{f,-1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{f,-1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-3} + \frac{\sqrt{2}}{3}\,c^\dagger_{f,0}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-1} + \frac{1}{3}\,c^\dagger_{f,-1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad + \frac{4 \sqrt{5}}{15}\,c^\dagger_{f,0}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-2} + \frac{2 \sqrt{10}}{15}\,c^\dagger_{f,-1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-2} + \frac{2 \sqrt{5}}{15}\,c^\dagger_{f,0}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{10}}{15}\,c^\dagger_{f,-1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-3} + \frac{\sqrt{2}}{6}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0} + \frac{1}{3}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{6}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} + \frac{\sqrt{3}}{3}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1} + \frac{\sqrt{10}}{10}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-2} + \frac{\sqrt{10}}{30}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3} + \frac{\sqrt{5}}{15}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{42}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,1} + \frac{3}{14}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{30}}{42}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{5}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{3}}{7}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{10}}{14}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-1} + \frac{3 \sqrt{6}}{14}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1} + \frac{\sqrt{5}}{7}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{6}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-2} + \frac{3 \sqrt{10}}{35}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-2} + \frac{2 \sqrt{3}}{21}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-2}
\\
&\qquad + \frac{1}{42}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{15}}{70}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{2}}{42}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{1}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,2} + \frac{2}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,2} + \frac{5}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{10}}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,1} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,1} + \frac{5 \sqrt{10}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{5}}{21}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,0} + \frac{4 \sqrt{5}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,0} + \frac{5 \sqrt{5}}{21}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{10}}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-1} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-1} + \frac{5 \sqrt{10}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1}
\\
&\qquad + \frac{1}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,2}\,c_{f,-2} + \frac{2}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-2} + \frac{5}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{1}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,3} + \frac{\sqrt{15}}{70}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,3} + \frac{\sqrt{2}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{6}}{21}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,2} + \frac{3 \sqrt{10}}{35}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,2} + \frac{2 \sqrt{3}}{21}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{10}}{14}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,1} + \frac{3 \sqrt{6}}{14}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,1} + \frac{\sqrt{5}}{7}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{5}}{21}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,0} + \frac{2 \sqrt{3}}{7}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,0} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{15}}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-1} + \frac{3}{14}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-1} + \frac{\sqrt{30}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{10}}{30}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,3} + \frac{\sqrt{5}}{15}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,3} + \frac{\sqrt{10}}{10}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,2} + \frac{\sqrt{6}}{6}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{3}}{3}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{2}}{6}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,0} + \frac{1}{3}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,0} + \frac{2 \sqrt{5}}{15}\,c^\dagger_{f,3}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{10}}{15}\,c^\dagger_{f,2}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,3} + \frac{4 \sqrt{5}}{15}\,c^\dagger_{f,3}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,2} + \frac{2 \sqrt{10}}{15}\,c^\dagger_{f,2}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{2}}{3}\,c^\dagger_{f,3}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,1} + \frac{1}{3}\,c^\dagger_{f,2}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{f,3}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{15}}{5}\,c^\dagger_{f,3}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,2} + c^\dagger_{f,3}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,3}\Big)
\\
{M_{0}}_{[3]} &=  
\frac{i}{2} \left(\left[[c^\dagger_d \times c^\dagger_f]_{5} \times[\tilde c_f \times \tilde c_f]_{5}\right]_{0} - h.c. \right)\\
&= 
  \frac{\sqrt{66}}{14} {\bm Q}^{df}_1 \cdot {\bm M}_1^{f}
- \frac{5\sqrt{33}}{42}  {\bm M}^{df}_2 \cdot {\bm Q}_2^{f}
+ \frac{\sqrt{77}}{21}  {\bm Q}^{df}_3 \cdot {\bm M}_3^{f}
-\frac{1}{7}  {\bm M}^{df}_4 \cdot {\bm Q}_4^{f}
+ \frac{1}{42}  {\bm Q}^{df}_5 \cdot {\bm M}_5^{f}
\\ 
&= 
\frac{\sqrt{22} i}{22}\Big(c^\dagger_{d,-2}\,c^\dagger_{f,-3}\,c_{f,-2}\,c_{f,-3} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,-2}\,c_{f,-1}\,c_{f,-3} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-3}\,c_{f,-1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{2}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{f,0}\,c_{f,-3} + \frac{1}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{f,-1}\,c_{f,-2} + \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{f,0}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{10}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{f,-1}\,c_{f,-2} + \frac{2 \sqrt{5}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{f,0}\,c_{f,-3} + \frac{\sqrt{10}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{f,-1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{2}}{6}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,-3} + \frac{1}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{f,0}\,c_{f,-2} + \frac{\sqrt{6}}{6}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{f,0}\,c_{f,-2} + \frac{\sqrt{10}}{10}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{f,1}\,c_{f,-3} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{f,0}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{10}}{30}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{f,1}\,c_{f,-3} + \frac{\sqrt{5}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{f,0}\,c_{f,-2} + \frac{\sqrt{15}}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{3}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{f,1}\,c_{f,-2} + \frac{\sqrt{30}}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{f,0}\,c_{f,-1} + \frac{2 \sqrt{5}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,-2} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{f,0}\,c_{f,-1} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{3 \sqrt{6}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,-2} + \frac{\sqrt{5}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{f,0}\,c_{f,-1} + \frac{\sqrt{6}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{3 \sqrt{10}}{35}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{f,1}\,c_{f,-2} + \frac{2 \sqrt{3}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{f,0}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{f,2}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{70}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{f,1}\,c_{f,-2} + \frac{\sqrt{2}}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{f,0}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2}{21}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,-2} + \frac{5}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{f,1}\,c_{f,-1} + \frac{\sqrt{10}}{42}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,-2} + \frac{5 \sqrt{10}}{42}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{f,1}\,c_{f,-1} + \frac{\sqrt{5}}{21}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{4 \sqrt{5}}{21}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,-2} + \frac{5 \sqrt{5}}{21}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,-1} + \frac{\sqrt{10}}{42}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{f,2}\,c_{f,-2} + \frac{5 \sqrt{10}}{42}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{f,3}\,c_{f,-3}
\\
&\qquad + \frac{2}{21}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{f,2}\,c_{f,-2} + \frac{5}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{f,1}\,c_{f,-1} + \frac{1}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{15}}{70}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{f,2}\,c_{f,-1} + \frac{\sqrt{2}}{42}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{6}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{3 \sqrt{10}}{35}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,-1} + \frac{2 \sqrt{3}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{3 \sqrt{6}}{14}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,-1} + \frac{\sqrt{5}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{f,1}\,c_{f,0} + \frac{2 \sqrt{5}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,-1} + \frac{2 \sqrt{10}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{15}}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{f,3}\,c_{f,-2}
\\
&\qquad + \frac{3}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{f,2}\,c_{f,-1} + \frac{\sqrt{30}}{42}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{f,1}\,c_{f,0} + \frac{\sqrt{10}}{30}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{5}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{f,2}\,c_{f,0} + \frac{\sqrt{10}}{10}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,-1} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{6}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,-1} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,0} + \frac{\sqrt{2}}{6}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{f,3}\,c_{f,-1}
\\
&\qquad + \frac{1}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{f,2}\,c_{f,0} + \frac{2 \sqrt{5}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,0} + \frac{\sqrt{10}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{f,2}\,c_{f,1}
\\
&\qquad + \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,0} + \frac{2 \sqrt{10}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{f,2}\,c_{f,1} + \frac{\sqrt{2}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{f,3}\,c_{f,0}
\\
&\qquad + \frac{1}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{f,2}\,c_{f,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,1} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,2}\,c_{f,3}\,c_{f,1}
\\
&\qquad + c^\dagger_{d,2}\,c^\dagger_{f,3}\,c_{f,3}\,c_{f,2} - c^\dagger_{f,-2}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-3} - \frac{\sqrt{15}}{5}\,c^\dagger_{f,-1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{f,-1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-3} - \frac{\sqrt{2}}{3}\,c^\dagger_{f,0}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-1} - \frac{1}{3}\,c^\dagger_{f,-1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{5}}{15}\,c^\dagger_{f,0}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-2} - \frac{2 \sqrt{10}}{15}\,c^\dagger_{f,-1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-2} - \frac{2 \sqrt{5}}{15}\,c^\dagger_{f,0}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-3}
\\
&\qquad - \frac{\sqrt{10}}{15}\,c^\dagger_{f,-1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-3} - \frac{\sqrt{2}}{6}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0} - \frac{1}{3}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{6}}{6}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} - \frac{\sqrt{3}}{3}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1} - \frac{\sqrt{10}}{10}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-2} - \frac{\sqrt{10}}{30}\,c^\dagger_{f,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{5}}{15}\,c^\dagger_{f,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3}
\\
&\qquad - \frac{\sqrt{15}}{42}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,1} - \frac{3}{14}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1} - \frac{\sqrt{30}}{42}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{5}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,0} - \frac{2 \sqrt{3}}{7}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} - \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{10}}{14}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-1} - \frac{3 \sqrt{6}}{14}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1} - \frac{\sqrt{5}}{7}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{6}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-2} - \frac{3 \sqrt{10}}{35}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-2} - \frac{2 \sqrt{3}}{21}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-2}
\\
&\qquad - \frac{1}{42}\,c^\dagger_{f,2}\,c^\dagger_{f,-3}\,c_{d,2}\,c_{f,-3} - \frac{\sqrt{15}}{70}\,c^\dagger_{f,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3} - \frac{\sqrt{2}}{42}\,c^\dagger_{f,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3}
\\
&\qquad - \frac{1}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,2} - \frac{2}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,2} - \frac{5}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{10}}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,1} - \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,1} - \frac{5 \sqrt{10}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{5}}{21}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,0} - \frac{4 \sqrt{5}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,0} - \frac{5 \sqrt{5}}{21}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{10}}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-1} - \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-1} - \frac{5 \sqrt{10}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{1}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-3}\,c_{d,2}\,c_{f,-2} - \frac{2}{21}\,c^\dagger_{f,2}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-2} - \frac{5}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad - \frac{1}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,3} - \frac{\sqrt{15}}{70}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,3} - \frac{\sqrt{2}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3}
\\
&\qquad - \frac{\sqrt{6}}{21}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,2} - \frac{3 \sqrt{10}}{35}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,2} - \frac{2 \sqrt{3}}{21}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{10}}{14}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,1} - \frac{3 \sqrt{6}}{14}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{5}}{7}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{5}}{21}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,0} - \frac{2 \sqrt{3}}{7}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,0} - \frac{2 \sqrt{10}}{21}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{15}}{42}\,c^\dagger_{f,3}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-1} - \frac{3}{14}\,c^\dagger_{f,2}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-1} - \frac{\sqrt{30}}{42}\,c^\dagger_{f,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{10}}{30}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,3} - \frac{\sqrt{5}}{15}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,3} - \frac{\sqrt{10}}{10}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,2} - \frac{\sqrt{6}}{6}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,1} - \frac{\sqrt{3}}{3}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{2}}{6}\,c^\dagger_{f,3}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,0} - \frac{1}{3}\,c^\dagger_{f,2}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,0} - \frac{2 \sqrt{5}}{15}\,c^\dagger_{f,3}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,3}
\\
&\qquad - \frac{\sqrt{10}}{15}\,c^\dagger_{f,2}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,3} - \frac{4 \sqrt{5}}{15}\,c^\dagger_{f,3}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,2} - \frac{2 \sqrt{10}}{15}\,c^\dagger_{f,2}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{2}}{3}\,c^\dagger_{f,3}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,1} - \frac{1}{3}\,c^\dagger_{f,2}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,1} - \frac{\sqrt{10}}{5}\,c^\dagger_{f,3}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,3}
\\
&\qquad - \frac{\sqrt{15}}{5}\,c^\dagger_{f,3}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,2} - c^\dagger_{f,3}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,3}\Big)
% \end{aligned}
% 
\end{align*}

==> (inline-1) <==
\begin{align*}
{Q_0^{(2)}}_{[3]}
&=  
  \frac{1}{2} \left(
    \left[[c^\dagger_d \times c^\dagger_p]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0} 
    + h.c. 
    \right)\\
&=  
  \frac{1}{4} \left(
    \left[[c^\dagger_d \times c^\dagger_p]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0} 
    -
    \left[[c^\dagger_d \times c^\dagger_p]_{3} \times[\tilde c_f \times \tilde c_d]_{3}\right]_{0}         
  + h.c. \right)\\
&=
-\frac{1}{2} \Bigg\{
  -\frac{\sqrt{6}}{5}\left(  {\bm T}^{df}_1 \cdot {\bm T}^{pd}_1  
- {\bm Q}^{df}_1 \cdot {\bm Q}^{pd}_1  \right)
  +\frac{\sqrt{15}}{5}\left(  {\bm G}^{df}_2 \cdot {\bm G}^{pd}_2  
- {\bm M}^{df}_2 \cdot {\bm M}^{pd}_2  \right)
\\
  &\qquad 
  -\frac{2}{5}\left(  {\bm T}^{df}_3 \cdot {\bm T}^{pd}_3  
- {\bm Q}^{df}_3 \cdot {\bm Q}^{pd}_3  \right) \Bigg\}
\\
&\quad 
+ \frac{1}{2} 
\left(
  -\frac{2\sqrt{210}}{35} {\bm Q}^{d}_2 \cdot {\bm Q}^{pf}_2  
  +\frac{\sqrt{30}}{10} {\bm M}^{d}_3 \cdot {\bm M}^{pf}_3  
  -\frac{\sqrt{70}}{70} {\bm Q}^{d}_4 \cdot {\bm Q}^{pf}_4  
\right)
\\
&=
- \frac{\sqrt{105}}{84}\Big(c^\dagger_{p,-1}\,c^\dagger_{d,-2}\,c_{d,0}\,c_{f,-3} - c^\dagger_{p,-1}\,c^\dagger_{d,-2}\,c_{d,-1}\,c_{f,-2} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,-2}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{d,-2}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,-2}\,c_{d,-1}\,c_{f,-1} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,-2}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{d,-1}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,-1}\,c_{d,-1}\,c_{f,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{d,-1}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{15}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,2}\,c_{f,-3} + \frac{1}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,1}\,c_{f,-2} - \frac{\sqrt{15}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{30}}{75}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,-2}\,c_{f,1} + \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,1}\,c_{f,-2} - \frac{2 \sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,0}\,c_{f,-1} - \frac{4 \sqrt{15}}{75}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,-1}\,c_{f,0}
\\
&\qquad + \frac{8 \sqrt{5}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,-2}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{6}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,1}\,c_{f,-2}
\\
&\qquad - \frac{3 \sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,0}\,c_{f,-1} - \frac{2 \sqrt{5}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,-1}\,c_{f,0} + \frac{4 \sqrt{15}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,2}\,c_{f,-2} + \frac{\sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,1}\,c_{f,-1} - \frac{4 \sqrt{5}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,0}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,-1}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,-2}\,c_{f,2} + \frac{2 \sqrt{3}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,1}\,c_{f,-1} - \frac{4 \sqrt{15}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,0}\,c_{f,0} + \frac{\sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,-1}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{3}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,-2}\,c_{f,2} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,2}\,c_{f,-2} + \frac{\sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{5}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,0}\,c_{f,0} + \frac{\sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,-1}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{4 \sqrt{15}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,2}\,c_{f,-1} - \frac{2 \sqrt{5}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,1}\,c_{f,0} - \frac{3 \sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,0}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{6}}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,-1}\,c_{f,2} + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,-2}\,c_{f,3} + \frac{8 \sqrt{5}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{15}}{75}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,1}\,c_{f,0} - \frac{2 \sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,0}\,c_{f,1} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,-1}\,c_{f,2}
\\
&\qquad + \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,-2}\,c_{f,3} + \frac{2 \sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,2}\,c_{f,-1} - \frac{\sqrt{30}}{75}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{15}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,0}\,c_{f,1} + \frac{1}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,-1}\,c_{f,2} + \frac{\sqrt{6}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{d,1}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,1}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{6}}{3}\,c^\dagger_{p,1}\,c^\dagger_{d,1}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,2}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,2}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{d,2}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,2}\,c_{d,2}\,c_{f,1} - c^\dagger_{p,1}\,c^\dagger_{d,2}\,c_{d,1}\,c_{f,2} + c^\dagger_{p,1}\,c^\dagger_{d,2}\,c_{d,0}\,c_{f,3}
\\
&\qquad + c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{d,-2} - c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{d,-2} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,-2}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{d,-2} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,-2} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,-2}
\\
&\qquad + \frac{\sqrt{6}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{d,-1} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,-1}
\\
&\qquad + \frac{\sqrt{6}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{d,-2} + \frac{1}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{d,-2} - \frac{\sqrt{15}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{d,-2}
\\
&\qquad - \frac{\sqrt{30}}{75}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,-2} + \frac{2 \sqrt{10}}{25}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,-2} + \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{d,-1}
\\
&\qquad + \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{d,-1} - \frac{2 \sqrt{30}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,-1} - \frac{4 \sqrt{15}}{75}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,-1}
\\
&\qquad + \frac{8 \sqrt{5}}{25}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,-1} + \frac{2}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{d,0} + \frac{\sqrt{6}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{d,0}
\\
&\qquad - \frac{3 \sqrt{10}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,0} - \frac{2 \sqrt{5}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,0} + \frac{4 \sqrt{15}}{25}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{d,0}
\\
&\qquad + \frac{2}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{d,-1} + \frac{\sqrt{10}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{d,-1} - \frac{4 \sqrt{5}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,-1}
\\
&\qquad + \frac{\sqrt{10}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,-1} + \frac{2}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{d,-1} + \frac{2 \sqrt{3}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{d,0}
\\
&\qquad + \frac{\sqrt{30}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,0} - \frac{4 \sqrt{15}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,0} + \frac{\sqrt{30}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,0}
\\
&\qquad + \frac{2 \sqrt{3}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,0}\,c_{d,0} + \frac{2}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{d,1} + \frac{\sqrt{10}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,1}
\\
&\qquad - \frac{4 \sqrt{5}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,1} + \frac{\sqrt{10}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{d,1} + \frac{2}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{d,1}
\\
&\qquad + \frac{4 \sqrt{15}}{25}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{d,0} - \frac{2 \sqrt{5}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,0} - \frac{3 \sqrt{10}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,0}
\\
&\qquad + \frac{\sqrt{6}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{d,0} + \frac{2}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{d,0} + \frac{8 \sqrt{5}}{25}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,1}
\\
&\qquad - \frac{4 \sqrt{15}}{75}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,1} - \frac{2 \sqrt{30}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,1} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{d,1}
\\
&\qquad + \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{d,1} + \frac{2 \sqrt{10}}{25}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,2} - \frac{\sqrt{30}}{75}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,2}
\\
&\qquad - \frac{\sqrt{15}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{d,2} + \frac{1}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{d,2} + \frac{\sqrt{6}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{d,2}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,1} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,1} + \frac{\sqrt{6}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{d,1}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,2} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{d,2}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,2} - c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{d,2} + c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,1}\,c_{d,2}\Big)
\\
{T_0^{(2)}}_{[3]}
&=  
  \frac{i}{2} \left(
    \left[[c^\dagger_d \times c^\dagger_p]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0} 
    - h.c. 
    \right)\\
&=  
  \frac{i}{4} \left(
    \left[[c^\dagger_d \times c^\dagger_p]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0} 
    -
    \left[[c^\dagger_d \times c^\dagger_p]_{3} \times[\tilde c_f \times \tilde c_d]_{3}\right]_{0}         
  - h.c. \right)\\
&=
-\frac{1}{2} \Bigg\{
  -\frac{\sqrt{6}}{5}\left(  {\bm Q}^{df}_1 \cdot {\bm T}^{pd}_1  
+ {\bm T}^{df}_1 \cdot {\bm Q}^{pd}_1  \right)
  +\frac{\sqrt{15}}{5}\left(  {\bm M}^{df}_2 \cdot {\bm G}^{pd}_2  
+ {\bm G}^{df}_2 \cdot {\bm M}^{pd}_2  \right)
\\
  &\qquad 
  -\frac{2}{5}\left(  {\bm Q}^{df}_3 \cdot {\bm T}^{pd}_3  
+ {\bm T}^{df}_3 \cdot {\bm Q}^{pd}_3  \right) \Bigg\}
\\
&\quad 
+ \frac{1}{2} \left(
  -\frac{2\sqrt{210}}{35} {\bm Q}^{d}_2 \cdot {\bm T}^{pf}_2  
  +\frac{\sqrt{30}}{10} {\bm M}^{d}_3 \cdot {\bm G}^{pf}_3  
  -\frac{\sqrt{70}}{70} {\bm Q}^{d}_4 \cdot {\bm T}^{pf}_4  
  \right)
\\
&=
- \frac{\sqrt{105} i}{84}\Big(c^\dagger_{p,-1}\,c^\dagger_{d,-2}\,c_{d,0}\,c_{f,-3} - c^\dagger_{p,-1}\,c^\dagger_{d,-2}\,c_{d,-1}\,c_{f,-2} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,-2}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{d,-2}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,-2}\,c_{d,-1}\,c_{f,-1} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,-2}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{d,-1}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,-1}\,c_{d,-1}\,c_{f,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{d,-1}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{15}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,2}\,c_{f,-3} + \frac{1}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,1}\,c_{f,-2} - \frac{\sqrt{15}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{30}}{75}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-2}\,c_{d,-2}\,c_{f,1} + \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,1}\,c_{f,-2} - \frac{2 \sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,0}\,c_{f,-1} - \frac{4 \sqrt{15}}{75}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,-1}\,c_{f,0}
\\
&\qquad + \frac{8 \sqrt{5}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,-1}\,c_{d,-2}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{6}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,1}\,c_{f,-2}
\\
&\qquad - \frac{3 \sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,0}\,c_{f,-1} - \frac{2 \sqrt{5}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,-1}\,c_{f,0} + \frac{4 \sqrt{15}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,0}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,2}\,c_{f,-2} + \frac{\sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,1}\,c_{f,-1} - \frac{4 \sqrt{5}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,0}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,-1}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,-1}\,c_{d,-2}\,c_{f,2} + \frac{2 \sqrt{3}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,1}\,c_{f,-1} - \frac{4 \sqrt{15}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,0}\,c_{f,0} + \frac{\sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,-1}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{3}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,0}\,c_{d,-2}\,c_{f,2} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,2}\,c_{f,-2} + \frac{\sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{5}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,0}\,c_{f,0} + \frac{\sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,-1}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{4 \sqrt{15}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,2}\,c_{f,-1} - \frac{2 \sqrt{5}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,1}\,c_{f,0} - \frac{3 \sqrt{10}}{25}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,0}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{6}}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,-1}\,c_{f,2} + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,0}\,c_{d,-2}\,c_{f,3} + \frac{8 \sqrt{5}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{15}}{75}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,1}\,c_{f,0} - \frac{2 \sqrt{30}}{25}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,0}\,c_{f,1} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,-1}\,c_{f,2}
\\
&\qquad + \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,1}\,c_{d,-2}\,c_{f,3} + \frac{2 \sqrt{10}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,2}\,c_{f,-1} - \frac{\sqrt{30}}{75}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{15}}{25}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,0}\,c_{f,1} + \frac{1}{5}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,-1}\,c_{f,2} + \frac{\sqrt{6}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{d,2}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{d,1}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,1}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{6}}{3}\,c^\dagger_{p,1}\,c^\dagger_{d,1}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{d,2}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{d,2}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{d,2}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{d,2}\,c_{d,2}\,c_{f,1} - c^\dagger_{p,1}\,c^\dagger_{d,2}\,c_{d,1}\,c_{f,2} + c^\dagger_{p,1}\,c^\dagger_{d,2}\,c_{d,0}\,c_{f,3}
\\
&\qquad - c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{d,-2} + c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{d,-2} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,-2}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{d,-2} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,-2} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,-2}
\\
&\qquad - \frac{\sqrt{6}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{d,-1} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,-1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,-1}
\\
&\qquad - \frac{\sqrt{6}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{d,-2} - \frac{1}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{d,-2} + \frac{\sqrt{15}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{d,-2}
\\
&\qquad + \frac{\sqrt{30}}{75}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,-2} - \frac{2 \sqrt{10}}{25}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,-2} - \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{d,-1}
\\
&\qquad - \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{d,-1} + \frac{2 \sqrt{30}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,-1} + \frac{4 \sqrt{15}}{75}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,-1}
\\
&\qquad - \frac{8 \sqrt{5}}{25}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,-1} - \frac{2}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{d,0} - \frac{\sqrt{6}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{d,0}
\\
&\qquad + \frac{3 \sqrt{10}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,0} + \frac{2 \sqrt{5}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,0} - \frac{4 \sqrt{15}}{25}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{d,0}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{d,-1} - \frac{\sqrt{10}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{d,-1} + \frac{4 \sqrt{5}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,-1}
\\
&\qquad - \frac{\sqrt{10}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,-1} - \frac{2}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{d,-1} - \frac{2 \sqrt{3}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{d,0}
\\
&\qquad - \frac{\sqrt{30}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,0} + \frac{4 \sqrt{15}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,0} - \frac{\sqrt{30}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,0}
\\
&\qquad - \frac{2 \sqrt{3}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,0}\,c_{d,0} - \frac{2}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{d,1} - \frac{\sqrt{10}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,1}
\\
&\qquad + \frac{4 \sqrt{5}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,1} - \frac{\sqrt{10}}{25}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{d,1} - \frac{2}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{d,1}
\\
&\qquad - \frac{4 \sqrt{15}}{25}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{d,0} + \frac{2 \sqrt{5}}{25}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,0} + \frac{3 \sqrt{10}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,0}
\\
&\qquad - \frac{\sqrt{6}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{d,0} - \frac{2}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{d,0} - \frac{8 \sqrt{5}}{25}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{d,1}
\\
&\qquad + \frac{4 \sqrt{15}}{75}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,1} + \frac{2 \sqrt{30}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,1} - \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{d,1}
\\
&\qquad - \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{d,1} - \frac{2 \sqrt{10}}{25}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{d,2} + \frac{\sqrt{30}}{75}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{d,2}
\\
&\qquad + \frac{\sqrt{15}}{25}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{d,2} - \frac{1}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{d,2} - \frac{\sqrt{6}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{d,2}
\\
&\qquad - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{d,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,1} - \frac{\sqrt{6}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{d,1}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{d,2} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{d,2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{d,2}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{d,2} + c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{d,2} - c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,1}\,c_{d,2}\Big)
\end{align*}

==> (inline-2) <==
\begin{align*}
{G_0^{(2)}}_{[6]} 
&=  
  \frac{1}{2} \left(\left[[c^\dagger_p \times c^\dagger_f]_{2} \times[\tilde c_d \times \tilde c_f]_{2}\right]_{0} + h.c. \right)\\
&=
  \frac{1}{4} \left(\left[[c^\dagger_p \times c^\dagger_f]_{2} \times[\tilde c_d \times \tilde c_f]_{2}\right]_{0}
  +
\left[[c^\dagger_p \times c^\dagger_f]_{2} \times[\tilde c_f \times \tilde c_d]_{2}\right]_{0}
   + h.c. \right)\\
&=
  \frac{1}{2} \left\{
    \frac{\sqrt{7}}{7}  
    {\bm T}^{pd}_1 \cdot {\bm M}_1^{f}
    + \frac{\sqrt{21}}{7}  
    {\bm G}^{pd}_2 \cdot {\bm Q}_2^{f}
    +\frac{\sqrt{21}}{7}  
    {\bm T}^{pd}_3 \cdot {\bm M}_3^{f}
\right\}
    \\&\qquad   
+  \frac{1}{2} \Big\{
    -\frac{1}{7} \left( 
    {\bm Q}^{pf}_2 \cdot {\bm G}_2^{df} + {\bm T}^{pf}_2 \cdot {\bm M}_2^{df} 
    \right)
    -\frac{\sqrt{42}}{14} \left( 
    {\bm M}^{pf}_3 \cdot {\bm T}_3^{df} + {\bm G}^{pf}_3 \cdot {\bm Q}_3^{df} 
    \right)
    \\&\qquad    
    - \frac{5\sqrt{6}}{14} \left( 
    {\bm Q}^{pf}_4 \cdot {\bm G}_4^{df} + {\bm T}^{pf}_4 \cdot {\bm M}_4^{df} 
    \right)
    \Big\}
  \\
&=
\frac{\sqrt{10}}{28}\Big(\frac{\sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-2} + \frac{1}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,0} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1} + \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0} + c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3}
\\
&\qquad - c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-2} + \frac{\sqrt{15}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-3} - \frac{\sqrt{2}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{3}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3} + \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{6}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-2} - \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,2} - \frac{\sqrt{15}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-2} + \frac{\sqrt{6}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{6}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,1} + \frac{\sqrt{15}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,2} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,-1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,0} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{6}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-2}\,c_{f,3} - \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-1} + \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,3} + \frac{\sqrt{3}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0} + \frac{\sqrt{2}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{15}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,1} + c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,2}
\\
&\qquad - c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,-1}\,c_{f,3} - \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,0} + \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,2} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,3} + \frac{\sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,0}
\\
&\qquad - \frac{1}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,2} - \frac{\sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{15}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-1} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-1} + \frac{1}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{3}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,-1} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-2} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-2} + c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-3}
\\
&\qquad - c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-3} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-3} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,0} - \frac{\sqrt{2}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,0} + \frac{2}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{3}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,0} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-1} + \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-1} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,-1} + \frac{\sqrt{6}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-2}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-2} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-2} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,1} - \frac{2}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,1} - \frac{\sqrt{15}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,0} + \frac{\sqrt{6}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{6}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,0} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,0} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-1} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,2} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,2} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{6}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,2} - \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,1} + \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,1}
\\
&\qquad - \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,1} + \frac{\sqrt{3}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,0}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,0} + \frac{\sqrt{2}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,0} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,3} - \frac{\sqrt{15}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,3} + c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,3}
\\
&\qquad - c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,3} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,2} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,2} + \frac{\sqrt{3}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,1}
\\
&\qquad - \frac{1}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,1} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,1} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,1}\Big)
\\
{M_0^{(2)}}_{[6]} 
&=  
  \frac{i}{2} \left(\left[[c^\dagger_p \times c^\dagger_f]_{2} \times[\tilde c_d \times \tilde c_f]_{2}\right]_{0} - h.c. \right)\\
&=
  \frac{i}{4} \left(\left[[c^\dagger_p \times c^\dagger_f]_{2} \times[\tilde c_d \times \tilde c_f]_{2}\right]_{0}
  +
\left[[c^\dagger_p \times c^\dagger_f]_{2} \times[\tilde c_f \times \tilde c_d]_{2}\right]_{0}
   - h.c. \right)\\
&=
  \frac{1}{2} \left\{
    \frac{\sqrt{7}}{7}  
    {\bm Q}^{pd}_1 \cdot {\bm M}_1^{f}\    
    + \frac{\sqrt{21}}{7}  
    {\bm M}^{pd}_2 \cdot {\bm Q}_2^{f}\    
    +\frac{\sqrt{21}}{7}  
    {\bm Q}^{pd}_3 \cdot {\bm M}_3^{f}\
     \right\}
    \\&\qquad   
+  \frac{1}{2} \Big\{
    -\frac{1}{7} \left( 
    {\bm T}^{pf}_2 \cdot {\bm G}_2^{df} - {\bm Q}^{pf}_2 \cdot {\bm M}_2^{df} 
    \right)
    -\frac{\sqrt{42}}{14} \left( 
    {\bm G}^{pf}_3 \cdot {\bm T}_3^{df} - {\bm M}^{pf}_3 \cdot {\bm Q}_3^{df} 
    \right)
    \\&\qquad    
    - \frac{5\sqrt{6}}{14} \left( 
    {\bm T}^{pf}_4 \cdot {\bm G}_4^{df} - {\bm Q}^{pf}_4 \cdot {\bm M}_4^{df} 
    \right)
    \Big\}
  \\
&=
\frac{\sqrt{10} i}{28}\Big(\frac{\sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-2} + \frac{1}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,0} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1} + \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0} + c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3}
\\
&\qquad - c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-2} + \frac{\sqrt{15}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-3} - \frac{\sqrt{2}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{3}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3} + \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{6}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-2} - \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,2} - \frac{\sqrt{15}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-2} + \frac{\sqrt{6}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{6}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,1} + \frac{\sqrt{15}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,2} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1} + \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,-1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,0} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{6}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-2}\,c_{f,3} - \frac{2 \sqrt{2}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-1} + \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{4 \sqrt{3}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,3} + \frac{\sqrt{3}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{2}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0} + \frac{\sqrt{2}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{15}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,1} + c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,2}
\\
&\qquad - c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,-1}\,c_{f,3} - \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,0} + \frac{\sqrt{5}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,2} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,3} + \frac{\sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,0}
\\
&\qquad - \frac{1}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,1} + \frac{\sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,2} - \frac{\sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,3}
\\
&\qquad - \frac{\sqrt{15}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-1} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-1} - \frac{1}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{3}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,-1} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-2} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-2} - c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-3}
\\
&\qquad + c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-3} - \frac{\sqrt{15}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-3} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-3}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,0} + \frac{\sqrt{2}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,0} - \frac{2}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{3}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,0} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-1} - \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-1}
\\
&\qquad + \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-1} - \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,-1} - \frac{\sqrt{6}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-2}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-2} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-2} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,1} + \frac{2}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,1} - \frac{2}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,1} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,0} - \frac{\sqrt{6}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,0} - \frac{\sqrt{15}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,0} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad + \frac{2}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-1} - \frac{2}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-1} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,2} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,2} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{6}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,2} + \frac{2 \sqrt{2}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,1} - \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,1}
\\
&\qquad + \frac{4 \sqrt{3}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,1} - \frac{\sqrt{3}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,0}
\\
&\qquad + \frac{2}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,0} - \frac{\sqrt{2}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,0} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,3} + \frac{\sqrt{15}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,3} - c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,3}
\\
&\qquad + c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,3} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,2} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,2} - \frac{\sqrt{3}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,1}
\\
&\qquad + \frac{1}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,1} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,1} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,1}\Big)
\end{align*}

% pfdf : 2×2
% j13,j24,A wigner_9j： 1 , 1 , -sqrt(7)/7
% j13,j24,A wigner_9j： 2 , 2 , -sqrt(21)/7
% j13,j24,A wigner_9j： 3 , 3 , -sqrt(21)/7
% pffd : 2×2
% j13,j24,A wigner_9j： 2 , 2 , -1/7
% j13,j24,A wigner_9j： 3 , 3 , -sqrt(42)/14
% j13,j24,A wigner_9j： 4 , 4 , -5*sqrt(6)/14

\begin{align*}
{G_0^{(2)}}_{[7]} 
&=  
  \frac{1}{2} \left(\left[[c^\dagger_p \times c^\dagger_f]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0} + h.c. \right)\\
&=
  \frac{1}{4} \left(\left[[c^\dagger_p \times c^\dagger_f]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0}
  -
\left[[c^\dagger_p \times c^\dagger_f]_{3} \times[\tilde c_f \times \tilde c_d]_{3}\right]_{0}
   + h.c. \right)\\
&=
  \frac{1}{2} \left\{
    \frac{\sqrt{6}}{4}  
    {\bm T}^{pd}_1 \cdot {\bm M}_1^{f }     
    + \frac{\sqrt{2}}{4}  
    {\bm G}^{pd}_2 \cdot {\bm Q}_2^{f }     
    -\frac{\sqrt{2}}{2}  
    {\bm T}^{pd}_3 \cdot {\bm M}_3^{f } 
     \right\}
    \\&\qquad   
-  \frac{1}{2} \Big\{
    -\frac{\sqrt{42}}{14} \left( 
    {\bm Q}^{pf}_2 \cdot {\bm G}_2^{df} + {\bm T}^{pf}_2 \cdot {\bm M}_2^{df} 
    \right)
    -\frac{3}{4} \left( 
    {\bm M}^{pf}_3 \cdot {\bm T}_3^{df} + {\bm G}^{pf}_3 \cdot {\bm Q}_3^{df} 
    \right)
    \\&\qquad    
     + \frac{5\sqrt{7}}{28} \left( 
    {\bm Q}^{pf}_4 \cdot {\bm G}_4^{df} + {\bm T}^{pf}_4 \cdot {\bm M}_4^{df} 
    \right)
    \Big\}
  \\
&=
\frac{\sqrt{35}}{56}\Big(- \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-2} - \frac{\sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad + c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-3} - c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-2} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{5}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,-1} - \frac{2}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{2}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1} + \frac{4 \sqrt{5}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-3} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-2} + \frac{\sqrt{6}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,-1}
\\
&\qquad + \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,0} - \frac{4}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{10}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-2} - \frac{1}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1} - \frac{\sqrt{2}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0}
\\
&\qquad + \frac{2 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{2}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1} - \frac{\sqrt{10}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-2} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,-1} + \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,0}
\\
&\qquad - \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,2} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1} - \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,0} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,-1} + \frac{\sqrt{10}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{2}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-2}\,c_{f,3}
\\
&\qquad - \frac{2 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-1} + \frac{\sqrt{2}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,0} + \frac{1}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{10}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,3} + \frac{4}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0} - \frac{\sqrt{6}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,2}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,0} + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,-1}\,c_{f,3} - \frac{4 \sqrt{5}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,0} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{2}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,3} + \frac{2}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{5}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,3} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,1} + c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,2}
\\
&\qquad - c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,1} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,3} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-2} + c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-3} - c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-3} - \frac{\sqrt{5}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-1} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-1}
\\
&\qquad - \frac{2}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,-1} + \frac{2}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-2} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-2}
\\
&\qquad + \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-3} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-3}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-3} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,0} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{6}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,0} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,0} - \frac{4}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{10}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-1} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-1} - \frac{1}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{2}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-1} + \frac{2 \sqrt{6}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,-1} + \frac{\sqrt{2}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-2} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-2} - \frac{\sqrt{10}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-2}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-2} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,1} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,1}
\\
&\qquad + \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,1} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-1} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-1} - \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-1}
\\
&\qquad + \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,-1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{10}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,2} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{2}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,2} - \frac{2 \sqrt{6}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,1} + \frac{\sqrt{2}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,1}
\\
&\qquad + \frac{1}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,1} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,1} - \frac{\sqrt{10}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,1}
\\
&\qquad + \frac{4}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,0} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,0} - \frac{\sqrt{6}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{10}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,0} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,0} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,3} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,3} - \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,2}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,2} - \frac{2}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,2} + \frac{2}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,1} + \frac{\sqrt{5}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,1} - \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,3}
\\
&\qquad + c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,3} - c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,3} + \frac{\sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,2}\Big)
\\
{M_0^{(2)}}_{[7]} 
&=  
  \frac{i}{2} \left(\left[[c^\dagger_p \times c^\dagger_f]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0} - h.c. \right)\\
&=
  \frac{i}{4} \left(\left[[c^\dagger_p \times c^\dagger_f]_{3} \times[\tilde c_d \times \tilde c_f]_{3}\right]_{0}
  -
\left[[c^\dagger_p \times c^\dagger_f]_{3} \times[\tilde c_f \times \tilde c_d]_{3}\right]_{0}
   - h.c. \right)\\
&=
  \frac{1}{2} \left\{
    \frac{\sqrt{6}}{4}  
    {\bm Q}^{pd}_1 \cdot {\bm M}_1^{f }     
    + \frac{\sqrt{2}}{4}  
    {\bm M}^{pd}_2 \cdot {\bm Q}_2^{f }     
    -\frac{\sqrt{2}}{2}  
    {\bm Q}^{pd}_3 \cdot {\bm M}_3^{f } 
     \right\}
    \\&\qquad   
-  \frac{1}{2} \Big\{
    -\frac{\sqrt{42}}{14} \left( 
    {\bm T}^{pf}_2 \cdot {\bm G}_2^{df} - {\bm Q}^{pf}_2 \cdot {\bm M}_2^{df} 
    \right)
    -\frac{3}{4} \left( 
    {\bm G}^{pf}_3 \cdot {\bm T}_3^{df} - {\bm M}^{pf}_3 \cdot {\bm Q}_3^{df} 
    \right)
    \\&\qquad    
     + \frac{5\sqrt{7}}{28} \left( 
    {\bm T}^{pf}_4 \cdot {\bm G}_4^{df} - {\bm Q}^{pf}_4 \cdot {\bm M}_4^{df} 
    \right)
    \Big\}
  \\
&=
\frac{\sqrt{35} i}{56}\Big(- \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-2} - \frac{\sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad + c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-3} - c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-2} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{5}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,-1} - \frac{2}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{2}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1} + \frac{4 \sqrt{5}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3} - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-3} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-2} + \frac{\sqrt{6}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,-1}
\\
&\qquad + \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,0} - \frac{4}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{10}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-2} - \frac{1}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1} - \frac{\sqrt{2}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0}
\\
&\qquad + \frac{2 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{2}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1} - \frac{\sqrt{10}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-2} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,-1} + \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,0}
\\
&\qquad - \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,2} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1} - \frac{4 \sqrt{6}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,0} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1}
\\
&\qquad + \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,-1} + \frac{\sqrt{10}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{2}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-2}\,c_{f,3}
\\
&\qquad - \frac{2 \sqrt{6}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-1} + \frac{\sqrt{2}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,0} + \frac{1}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{10}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,3} + \frac{4}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1}
\\
&\qquad - \frac{2 \sqrt{3}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0} - \frac{\sqrt{6}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,2}
\\
&\qquad + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,0} + \frac{\sqrt{5}}{5}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,-1}\,c_{f,3} - \frac{4 \sqrt{5}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,0} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{2}{3}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,3} + \frac{2}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,0} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{5}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,3} - \frac{\sqrt{10}}{5}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,1} + c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,2}
\\
&\qquad - c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{30}}{15}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,1} - \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-2} - c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-3} + c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-3}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-3} + \frac{\sqrt{5}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-1} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-1}
\\
&\qquad + \frac{2}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,-1} - \frac{2}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-2} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-2}
\\
&\qquad - \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-3} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-3}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-3} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,0} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{6}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,0} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,0} + \frac{4}{5}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{10}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-1} - \frac{\sqrt{15}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-1} + \frac{1}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{2}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-1} - \frac{2 \sqrt{6}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,-1} - \frac{\sqrt{2}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-2} + \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-2} + \frac{\sqrt{10}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-2}
\\
&\qquad - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-2} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,1} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,1}
\\
&\qquad - \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,1} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-1} - \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-1} + \frac{4 \sqrt{6}}{15}\,c^\dagger_{d,0}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-1}
\\
&\qquad - \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-1} - \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,-1} + \frac{2 \sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{10}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,2} - \frac{\sqrt{5}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,2} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{2}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,2} + \frac{2 \sqrt{6}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,1} - \frac{\sqrt{2}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,1}
\\
&\qquad - \frac{1}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,1} + \frac{\sqrt{15}}{15}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,1} + \frac{\sqrt{10}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,1}
\\
&\qquad - \frac{4}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,0} + \frac{2 \sqrt{3}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,0} + \frac{\sqrt{6}}{5}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{10}}{5}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,0} - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,0} + \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,3}
\\
&\qquad - \frac{\sqrt{5}}{5}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,3} + \frac{\sqrt{3}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,3} + \frac{4 \sqrt{5}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,2}
\\
&\qquad - \frac{2 \sqrt{15}}{15}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,2} + \frac{2}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,2} - \frac{2}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,1} - \frac{\sqrt{5}}{3}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,1} + \frac{\sqrt{10}}{5}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,3}
\\
&\qquad - c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,3} + c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,3} - \frac{\sqrt{30}}{15}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{3}}{3}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,2} - \frac{\sqrt{3}}{3}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,2}\Big)
\end{align*}

% pfdf : 3×3
% j13,j24,A wigner_9j： 1 , 1 , -sqrt(6)/4
% j13,j24,A wigner_9j： 2 , 2 , -sqrt(2)/4
% j13,j24,A wigner_9j： 3 , 3 , sqrt(2)/2
% pffd : 3×3
% j13,j24,A wigner_9j： 2 , 2 , -sqrt(42)/14
% j13,j24,A wigner_9j： 3 , 3 , -3/4
% j13,j24,A wigner_9j： 4 , 4 , 5*sqrt(7)/28

\begin{align*}
{G_0^{(2)}}_{[8]} 
&=  
  \frac{1}{2} \left(\left[[c^\dagger_p \times c^\dagger_f]_{4} \times[\tilde c_d \times \tilde c_f]_{4}\right]_{0} + h.c. \right)\\
&=
  \frac{1}{4} \left(\left[[c^\dagger_p \times c^\dagger_f]_{4} \times[\tilde c_d \times \tilde c_f]_{4}\right]_{0}
  +
\left[[c^\dagger_p \times c^\dagger_f]_{4} \times[\tilde c_f \times \tilde c_d]_{4}\right]_{0}
   + h.c. \right)\\
&=
  \frac{1}{2} \left\{
    \frac{3\sqrt{42}}{28} 
    {\bm T}^{pd}_1 \cdot {\bm M}_1^{f } 
    - \frac{5\sqrt{14}}{28} 
    {\bm G}^{pd}_2 \cdot {\bm Q}_2^{f } 
    +\frac{\sqrt{14}}{14} 
    {\bm T}^{pd}_3 \cdot {\bm M}_3^{f } 
     \right\}
    \\&\qquad   
+  \frac{1}{2} \Big\{
    -\frac{5\sqrt{6}}{14} \left( 
    {\bm Q}^{pf}_2 \cdot {\bm G}_2^{df} + {\bm T}^{pf}_2 \cdot {\bm M}_2^{df} 
    \right)
    +\frac{5\sqrt{7}}{28} \left( 
    {\bm M}^{pf}_3 \cdot {\bm T}_3^{df} + {\bm G}^{pf}_3 \cdot {\bm Q}_3^{df} 
    \right)
    \\&\qquad    
    -\frac{3}{28} \left( 
    {\bm Q}^{pf}_4 \cdot {\bm G}_4^{df} + {\bm T}^{pf}_4 \cdot {\bm M}_4^{df} 
    \right)
    \Big\}
  \\
&=
\frac{\sqrt{15}}{30}\Big(c^\dagger_{p,-1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-3} - \frac{\sqrt{6}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-2} + \frac{3}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-3}
\\
&\qquad + \frac{1}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-2} - \frac{\sqrt{10}}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,-1} + \frac{\sqrt{3}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{3}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-2} - \frac{\sqrt{30}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-1} + \frac{3 \sqrt{15}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{7}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-2} - \frac{5}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,-1} - \frac{5 \sqrt{3}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{3 \sqrt{3}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3} + \frac{2 \sqrt{3}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-2} - \frac{\sqrt{5}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{15}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0} + \frac{3}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3} + \frac{1}{7}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{15}}{84}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} - \frac{\sqrt{5}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0} + \frac{\sqrt{5}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{30}}{12}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-2} + \frac{5 \sqrt{2}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,-1} - \frac{5}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,0}
\\
&\qquad - \frac{5 \sqrt{3}}{21}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{30}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{5}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-2}
\\
&\qquad + \frac{5 \sqrt{3}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1} - \frac{5 \sqrt{6}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0} - \frac{5 \sqrt{2}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{6}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3} + \frac{1}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-2} + \frac{\sqrt{15}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{30}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} - \frac{\sqrt{10}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{10}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{5}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,-1} - \frac{5}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,1} - \frac{\sqrt{10}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{2 \sqrt{15}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-2} + \frac{5 \sqrt{6}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-1} - \frac{5 \sqrt{6}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{15}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,2} + \frac{\sqrt{10}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2} + \frac{5}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{5}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1} - \frac{\sqrt{10}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2} + \frac{\sqrt{10}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{30}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,0} - \frac{\sqrt{15}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,1} - \frac{1}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{6}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-2}\,c_{f,3} + \frac{5 \sqrt{2}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-1} + \frac{5 \sqrt{6}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{5 \sqrt{3}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{5}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{30}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{5 \sqrt{3}}{21}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1} + \frac{5}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0} - \frac{5 \sqrt{2}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{30}}{12}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{5}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3} + \frac{\sqrt{5}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{15}}{84}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,1} - \frac{1}{7}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,2} - \frac{3}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{15}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,0} + \frac{\sqrt{5}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,1} - \frac{2 \sqrt{3}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,2}
\\
&\qquad - \frac{3 \sqrt{3}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,3} + \frac{5 \sqrt{3}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,0} + \frac{5}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{15}}{7}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,2} - \frac{3 \sqrt{15}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,3} + \frac{\sqrt{30}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,2} - \frac{\sqrt{3}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{10}}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,1}
\\
&\qquad - \frac{1}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,2} - \frac{3}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{6}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,2}
\\
&\qquad - c^\dagger_{p,1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,3} + c^\dagger_{d,-1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-3} - \frac{\sqrt{6}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-3}
\\
&\qquad + \frac{3}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-2} + \frac{1}{4}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-2} - \frac{\sqrt{10}}{4}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{3}}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-3} + \frac{\sqrt{3}}{12}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-3} - \frac{\sqrt{30}}{12}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-3}
\\
&\qquad + \frac{3 \sqrt{15}}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-1} + \frac{\sqrt{15}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-1} - \frac{5}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-1}
\\
&\qquad - \frac{5 \sqrt{3}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,-1} + \frac{3 \sqrt{3}}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-2} + \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{5}}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-2} - \frac{\sqrt{15}}{7}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-2} + \frac{3}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-3}
\\
&\qquad + \frac{1}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-3} - \frac{\sqrt{15}}{84}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-3} - \frac{\sqrt{5}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{5}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,0} + \frac{\sqrt{30}}{12}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,0} + \frac{5 \sqrt{2}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,0}
\\
&\qquad - \frac{5}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,0} - \frac{5 \sqrt{3}}{21}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,0} + \frac{\sqrt{30}}{28}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{5}}{4}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-1} + \frac{5 \sqrt{3}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-1} - \frac{5 \sqrt{6}}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-1}
\\
&\qquad - \frac{5 \sqrt{2}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,-1} + \frac{\sqrt{6}}{28}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-2} + \frac{1}{4}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{15}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-2} - \frac{\sqrt{30}}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-2} - \frac{\sqrt{10}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{10}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,1} + \frac{5}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,1} - \frac{5}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{10}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,1} + \frac{2 \sqrt{15}}{21}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,0} + \frac{5 \sqrt{6}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,0}
\\
&\qquad - \frac{5 \sqrt{6}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,0} - \frac{2 \sqrt{15}}{21}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,0} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad + \frac{5}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-1} - \frac{5}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-1} - \frac{\sqrt{10}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{10}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,2} + \frac{\sqrt{30}}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,2} - \frac{\sqrt{15}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,2}
\\
&\qquad - \frac{1}{4}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,2} - \frac{\sqrt{6}}{28}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,2} + \frac{5 \sqrt{2}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,1}
\\
&\qquad + \frac{5 \sqrt{6}}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,1} - \frac{5 \sqrt{3}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,1} - \frac{\sqrt{5}}{4}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{30}}{28}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,1} + \frac{5 \sqrt{3}}{21}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,0} + \frac{5}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,0}
\\
&\qquad - \frac{5 \sqrt{2}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,0} - \frac{\sqrt{30}}{12}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,0} - \frac{\sqrt{5}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{5}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,3} + \frac{\sqrt{15}}{84}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,3} - \frac{1}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,3}
\\
&\qquad - \frac{3}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,3} + \frac{\sqrt{15}}{7}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,2} + \frac{\sqrt{5}}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,2}
\\
&\qquad - \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,2} - \frac{3 \sqrt{3}}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,2} + \frac{5 \sqrt{3}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,1}
\\
&\qquad + \frac{5}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,1} - \frac{\sqrt{15}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,1} - \frac{3 \sqrt{15}}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{30}}{12}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,3} - \frac{\sqrt{3}}{12}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,3} - \frac{\sqrt{3}}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{10}}{4}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,2} - \frac{1}{4}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,2} - \frac{3}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,2}
\\
&\qquad + \frac{\sqrt{6}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,3} - c^\dagger_{d,1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,3}\Big)
\\
{M_0^{(2)}}_{[8]} 
&=  
  \frac{i}{2} \left(\left[[c^\dagger_p \times c^\dagger_f]_{4} \times[\tilde c_d \times \tilde c_f]_{4}\right]_{0} - h.c. \right)\\
&=
  \frac{i}{4} \left(\left[[c^\dagger_p \times c^\dagger_f]_{4} \times[\tilde c_d \times \tilde c_f]_{4}\right]_{0}
  +
\left[[c^\dagger_p \times c^\dagger_f]_{4} \times[\tilde c_f \times \tilde c_d]_{4}\right]_{0}
   - h.c. \right)\\
&=
  \frac{1}{2} \left\{
    \frac{3\sqrt{42}}{28} 
    {\bm Q}^{pd}_1 \cdot {\bm M}_1^{f } 
    - \frac{5\sqrt{14}}{28} 
    {\bm M}^{pd}_2 \cdot {\bm Q}_2^{f } 
    +\frac{\sqrt{14}}{14} 
    {\bm Q}^{pd}_3 \cdot {\bm M}_3^{f } 
     \right\}
    \\&\qquad   
+  \frac{1}{2} \Big\{
    -\frac{5\sqrt{6}}{14} \left( 
    {\bm T}^{pf}_2 \cdot {\bm G}_2^{df} - {\bm Q}^{pf}_2 \cdot {\bm M}_2^{df} 
    \right)
    +\frac{5\sqrt{7}}{28} \left( 
    {\bm G}^{pf}_3 \cdot {\bm T}_3^{df} - {\bm M}^{pf}_3 \cdot {\bm Q}_3^{df} 
    \right)
    \\&\qquad    
    -\frac{3}{28} \left( 
    {\bm T}^{pf}_4 \cdot {\bm G}_4^{df} - {\bm Q}^{pf}_4 \cdot {\bm M}_4^{df} 
    \right)
    \Big\}
  \\
&=
\frac{\sqrt{15} i}{30}\Big(c^\dagger_{p,-1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-3} - \frac{\sqrt{6}}{3}\,c^\dagger_{p,-1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-2} + \frac{3}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-3}
\\
&\qquad + \frac{1}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-2} - \frac{\sqrt{10}}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,-1} + \frac{\sqrt{3}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{3}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-2} - \frac{\sqrt{30}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,-1} + \frac{3 \sqrt{15}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{15}}{7}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-2} - \frac{5}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,-1} - \frac{5 \sqrt{3}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,0}
\\
&\qquad + \frac{3 \sqrt{3}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-3} + \frac{2 \sqrt{3}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-2} - \frac{\sqrt{5}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{15}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,0} + \frac{3}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,1}\,c_{f,-3} + \frac{1}{7}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,0}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{15}}{84}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-1}\,c_{f,-1} - \frac{\sqrt{5}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-3}\,c_{d,-2}\,c_{f,0} + \frac{\sqrt{5}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-3}
\\
&\qquad + \frac{\sqrt{30}}{12}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-2} + \frac{5 \sqrt{2}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,-1} - \frac{5}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,0}
\\
&\qquad - \frac{5 \sqrt{3}}{21}\,c^\dagger_{p,-1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{30}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-3} + \frac{\sqrt{5}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-2}
\\
&\qquad + \frac{5 \sqrt{3}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,0}\,c_{f,-1} - \frac{5 \sqrt{6}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,0} - \frac{5 \sqrt{2}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{6}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,2}\,c_{f,-3} + \frac{1}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,1}\,c_{f,-2} + \frac{\sqrt{15}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{30}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-1}\,c_{f,0} - \frac{\sqrt{10}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-2}\,c_{d,-2}\,c_{f,1} + \frac{\sqrt{10}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-2}
\\
&\qquad + \frac{5}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,-1} - \frac{5}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,1} - \frac{\sqrt{10}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,2}
\\
&\qquad + \frac{2 \sqrt{15}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-2} + \frac{5 \sqrt{6}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,-1} - \frac{5 \sqrt{6}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,1}
\\
&\qquad - \frac{2 \sqrt{15}}{21}\,c^\dagger_{p,0}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,2} + \frac{\sqrt{10}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,2}\,c_{f,-2} + \frac{5}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,1}\,c_{f,-1}
\\
&\qquad - \frac{5}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-1}\,c_{f,1} - \frac{\sqrt{10}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,-1}\,c_{d,-2}\,c_{f,2} + \frac{\sqrt{10}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,-1}
\\
&\qquad + \frac{\sqrt{30}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,0} - \frac{\sqrt{15}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,1} - \frac{1}{4}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{6}}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,2}\,c_{d,-2}\,c_{f,3} + \frac{5 \sqrt{2}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,-1} + \frac{5 \sqrt{6}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,0}
\\
&\qquad - \frac{5 \sqrt{3}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,1} - \frac{\sqrt{5}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{30}}{28}\,c^\dagger_{p,0}\,c^\dagger_{f,1}\,c_{d,-2}\,c_{f,3}
\\
&\qquad + \frac{5 \sqrt{3}}{21}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,2}\,c_{f,-1} + \frac{5}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,1}\,c_{f,0} - \frac{5 \sqrt{2}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,0}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{30}}{12}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-1}\,c_{f,2} - \frac{\sqrt{5}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,0}\,c_{d,-2}\,c_{f,3} + \frac{\sqrt{5}}{14}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,0}
\\
&\qquad + \frac{\sqrt{15}}{84}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,1} - \frac{1}{7}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,2} - \frac{3}{28}\,c^\dagger_{p,-1}\,c^\dagger_{f,3}\,c_{d,-1}\,c_{f,3}
\\
&\qquad + \frac{\sqrt{15}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,0} + \frac{\sqrt{5}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,1} - \frac{2 \sqrt{3}}{7}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,2}
\\
&\qquad - \frac{3 \sqrt{3}}{14}\,c^\dagger_{p,0}\,c^\dagger_{f,2}\,c_{d,-1}\,c_{f,3} + \frac{5 \sqrt{3}}{14}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,2}\,c_{f,0} + \frac{5}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{15}}{7}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,0}\,c_{f,2} - \frac{3 \sqrt{15}}{28}\,c^\dagger_{p,1}\,c^\dagger_{f,1}\,c_{d,-1}\,c_{f,3} + \frac{\sqrt{30}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{3}}{12}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,2} - \frac{\sqrt{3}}{4}\,c^\dagger_{p,0}\,c^\dagger_{f,3}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{10}}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,2}\,c_{f,1}
\\
&\qquad - \frac{1}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,1}\,c_{f,2} - \frac{3}{4}\,c^\dagger_{p,1}\,c^\dagger_{f,2}\,c_{d,0}\,c_{f,3} + \frac{\sqrt{6}}{3}\,c^\dagger_{p,1}\,c^\dagger_{f,3}\,c_{d,2}\,c_{f,2}
\\
&\qquad - c^\dagger_{p,1}\,c^\dagger_{f,3}\,c_{d,1}\,c_{f,3} - c^\dagger_{d,-1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-3} + \frac{\sqrt{6}}{3}\,c^\dagger_{d,-2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-3}
\\
&\qquad - \frac{3}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-2} - \frac{1}{4}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-2} + \frac{\sqrt{10}}{4}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{3}}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-3} - \frac{\sqrt{3}}{12}\,c^\dagger_{d,-1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-3} + \frac{\sqrt{30}}{12}\,c^\dagger_{d,-2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-3}
\\
&\qquad - \frac{3 \sqrt{15}}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,-1} - \frac{\sqrt{15}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,-1} + \frac{5}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,-1}
\\
&\qquad + \frac{5 \sqrt{3}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,-1} - \frac{3 \sqrt{3}}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-2} - \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-2}
\\
&\qquad + \frac{\sqrt{5}}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-2} + \frac{\sqrt{15}}{7}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-2} - \frac{3}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-3}
\\
&\qquad - \frac{1}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-3} + \frac{\sqrt{15}}{84}\,c^\dagger_{d,-1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-3} + \frac{\sqrt{5}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-3}
\\
&\qquad - \frac{\sqrt{5}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,-1}\,c_{f,0} - \frac{\sqrt{30}}{12}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,0} - \frac{5 \sqrt{2}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,0}
\\
&\qquad + \frac{5}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,0} + \frac{5 \sqrt{3}}{21}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,0} - \frac{\sqrt{30}}{28}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,0}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{5}}{4}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,-1} - \frac{5 \sqrt{3}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,-1} + \frac{5 \sqrt{6}}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,-1}
\\
&\qquad + \frac{5 \sqrt{2}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,-1} - \frac{\sqrt{6}}{28}\,c^\dagger_{d,2}\,c^\dagger_{f,-3}\,c_{p,1}\,c_{f,-2} - \frac{1}{4}\,c^\dagger_{d,1}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{15}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-2} + \frac{\sqrt{30}}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,-2} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-2}
\\
&\qquad - \frac{\sqrt{10}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,-1}\,c_{f,1} - \frac{5}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,1} + \frac{5}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{10}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,1} - \frac{2 \sqrt{15}}{21}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,0}\,c_{f,0} - \frac{5 \sqrt{6}}{21}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,0}
\\
&\qquad + \frac{5 \sqrt{6}}{21}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,0} + \frac{2 \sqrt{15}}{21}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,0} - \frac{\sqrt{10}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad - \frac{5}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,-1} + \frac{5}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,-1} + \frac{\sqrt{10}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,-1}
\\
&\qquad - \frac{\sqrt{10}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,-1}\,c_{f,2} - \frac{\sqrt{30}}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,2} + \frac{\sqrt{15}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,2}
\\
&\qquad + \frac{1}{4}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,2} + \frac{\sqrt{6}}{28}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,2} - \frac{5 \sqrt{2}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,0}\,c_{f,1}
\\
&\qquad - \frac{5 \sqrt{6}}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,1} + \frac{5 \sqrt{3}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,1} + \frac{\sqrt{5}}{4}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,1}
\\
&\qquad + \frac{\sqrt{30}}{28}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,1} - \frac{5 \sqrt{3}}{21}\,c^\dagger_{d,2}\,c^\dagger_{f,-1}\,c_{p,1}\,c_{f,0} - \frac{5}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,0}
\\
&\qquad + \frac{5 \sqrt{2}}{28}\,c^\dagger_{d,0}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,0} + \frac{\sqrt{30}}{12}\,c^\dagger_{d,-1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,0} + \frac{\sqrt{5}}{14}\,c^\dagger_{d,-2}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,0}
\\
&\qquad - \frac{\sqrt{5}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,-1}\,c_{f,3} - \frac{\sqrt{15}}{84}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,-1}\,c_{f,3} + \frac{1}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,-1}\,c_{f,3}
\\
&\qquad + \frac{3}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,-1}\,c_{f,3} - \frac{\sqrt{15}}{7}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,0}\,c_{f,2} - \frac{\sqrt{5}}{14}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,2}
\\
&\qquad + \frac{2 \sqrt{3}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,2} + \frac{3 \sqrt{3}}{14}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,2} - \frac{5 \sqrt{3}}{14}\,c^\dagger_{d,2}\,c^\dagger_{f,0}\,c_{p,1}\,c_{f,1}
\\
&\qquad - \frac{5}{28}\,c^\dagger_{d,1}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,1} + \frac{\sqrt{15}}{7}\,c^\dagger_{d,0}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,1} + \frac{3 \sqrt{15}}{28}\,c^\dagger_{d,-1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,1}
\\
&\qquad - \frac{\sqrt{30}}{12}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,0}\,c_{f,3} + \frac{\sqrt{3}}{12}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,0}\,c_{f,3} + \frac{\sqrt{3}}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,0}\,c_{f,3}
\\
&\qquad - \frac{\sqrt{10}}{4}\,c^\dagger_{d,2}\,c^\dagger_{f,1}\,c_{p,1}\,c_{f,2} + \frac{1}{4}\,c^\dagger_{d,1}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,2} + \frac{3}{4}\,c^\dagger_{d,0}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,2}
\\
&\qquad - \frac{\sqrt{6}}{3}\,c^\dagger_{d,2}\,c^\dagger_{f,2}\,c_{p,1}\,c_{f,3} + c^\dagger_{d,1}\,c^\dagger_{f,3}\,c_{p,1}\,c_{f,3}\Big)
\end{align*}
